Polar Coding and Random Spreading for Unsourced Multiple Access

This article presents a novel transmission scheme for the unsourced, uncoordinated Gaussian multiple access problem. The proposed scheme leverages notions from single-user coding, random spreading, minimum-mean squared error (MMSE) estimation, and successive interference cancellation. Specifically, every message is split into two parts: the first fragment serves as the argument to an injective function that determines which spreading sequence should be employed, whereas the second component of the message is encoded using a polar code. The latter coded bits are then spread using the sequence determined during the first step. The ensuing signal is transmitted through a Gaussian multiple-access channel (GMAC). On the receiver side, active sequences are detected using a correlation-based energy detector, thereby simultaneously recovering individual signature sequences and their generating information bits in the form of preimages of the sequence selection function. Using the set of detected active spreading sequences, an MMSE estimator is employed to produce log-likelihood ratios (LLRs) for the second part of the messages corresponding to these detected users. The LLRs associated with each detected user are then passed to a list decoder of the polar code, which performs single-user decoding to decode the second portion of the message. This decoding operation proceeds iteratively by subtracting the interference due to the successfully decoded messages from the received signal, and repeating the above steps on the residual signal. At this stage, the proposed algorithm outperforms alternate existing low-complexity schemes when the number of active uses is below 225.

==> comparison.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%

\begin{axis}[%
font=\small,
width=7cm,
height=5cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=25,
xmax=175,
xtick = {25,50,100,...,175},
xlabel={Number of active users $\Ka$},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0.5,
ymax=2,
ytick = {0.5,1,...,2},
ylabel={Required $E_b/N_0$ (dB)},
ymajorgrids,
legend style={at={(0,1)},anchor=north west, draw=black,fill=white,legend cell align=left}
]

\addplot [color=mycolor5,solid,line width=2.0pt,mark size=1.4pt,mark=square,mark options={solid}]
  table[row sep=crcr]{
 25	0.55\\
50	0.6\\
75	0.7\\
100	0.75\\
125 1.15\\
150 1.9\\
};
\addlegendentry{$n_{\mathrm{s}}=29,n_{\mathrm{c}}=1024$};


\addplot [color=mycolor6,solid,line width=2.0pt,mark size=1.4pt,mark=square,mark options={solid}]
  table[row sep=crcr]{25	0.7\\
50	0.75\\
75	0.75\\
100	0.9\\
125	1.25\\
150	1.5\\
175	1.95\\
};
\addlegendentry{$n_{\mathrm{s}}=59,n_{\mathrm{c}}=512$};
\end{axis}
\end{tikzpicture}

==> decoder.tex <==
\begin{tikzpicture}[every node/.style={scale=0.8}]
\begin{scope}[node distance=2cm,>=angle 90,semithick]
\node (input){};
\node[block] (SIC)[right of=input] {\textbf{SIC}};

\draw[->] (input) -- node[above]  {$\mathbf{Y}$} (SIC);
\node[block] (SD)[right of=SIC,xshift=1cm]{\textbf{ED}};
\node[block] (mmserec)[right of=SD,xshift=1cm]{\textbf{MMSE}}; 
\draw[->] (SIC) --  node[above]{$\mathbf{Y}^t$} (SD);
\draw[->] (SIC) -- ++(0,1) node [above,xshift=3cm]{$\mathbf{Y}^t$}-| (mmserec);
\node[block] (dec1)[right of=mmserec,xshift=1.5cm]{\textbf{Ch. Decoder}}; 
\node[block] (dec2)[above of=dec1,xshift=0cm,yshift=-0.5cm]{\textbf{Ch. Decoder}};
\node (dots)[below of=dec1,yshift=1cm]{$\vdots$};
\node[block] (dec3)[below of=dots,yshift=1cm]{\textbf{Ch. Decoder}};
\node[sblock] (I1)[right of=dec1,xshift=0.5cm]{\textbf{MOD}};
\node[sblock] (I2)[right of=dec2,xshift=0.5cm]{\textbf{MOD}};
\node[sblock] (I3)[right of=dec3,xshift=0.5cm]{\textbf{MOD}};
\node[cnode] (sum)[right of=I1]{+};
\draw[->] (sum) -- ++(0,-3.5) node[above,xshift=-7cm]{$\widetilde{\mathcal{D}}^t$}-| (SIC);
\draw[->] (mmserec.10) --node[above]{$\underline{\beta}_1^t$} (dec2.180); 
\draw[->] (mmserec.0) -- node[above]{$\underline{\beta}_2^t$}(dec1.180);
\draw[->] (mmserec.350) --node[above,yshift=0.2cm]{$\underline{\beta}_K^t$} (dec3.180);
\draw[->] (I1.0) -- (sum.180); 
\draw[->] (I2.0) -- (sum.160);
\draw[->] (I3.0) -- (sum.200);
\draw[->] (dec1.0) -- node[above]{$\widehat{\underbar v}_2^t$}(I1.180); 
\draw[->] (dec2.0) --node[above]{$\widehat{\underbar v}_1^t$} (I2.180);
\draw[->] (dec3.0) -- node[above]{$\widehat{\underbar v}_{K}^t$}(I3.180);

%\draw (refa)-|(mmserec);
%\node[block] (s1)[right of=mod,xshift=1cm]{${\underbar x_1 \otimes s_1 }$};
\draw[->] (SD) -- node[above]{$\mathcal{D}^t$} (mmserec);
%\node (user1)[left of=code,xshift=-1cm]{\textbf{User1}};
%\node[rnode] (a2)[right of=a1,xshift=-0.5cm] {$\mathbf{A}_2$};
%\node[rnode] (a3)[right of=a2,xshift=-0.5cm] {$\mathbf{A}_3$};
%\node[prnodebig] (M)[below of=a3,xshift=1cm] {};
%\node [below of=M,yshift=-1.2 cm,scale=1.4] {\textbf{Master node}};
%\node[rnode] (b1)[below of=a1,yshift=-1cm] {$\mathbf{B}_1$};
%\node[rnode] (b2)[right of=b1,xshift=-0.5cm] {$\mathbf{B}_2$};
%\node[rnode] (b3)[right of=b2,xshift=-0.5cm] {$\mathbf{B}_3$};}

\end{scope}
\end{tikzpicture} 

==> encoder.tex <==
%\newcommand{\wv}{\underbar{{w}}}
\begin{tikzpicture}[every node/.style={scale=0.8}]
\begin{scope}[node distance=2cm,>=angle 90,semithick]
\node[block] (message) {$\wv=(\wv_{\mathrm{s}},\wv_{\mathrm{c}})$};
\node[block] (A)[right of=message,xshift=2cm,yshift=0cm]{$\mathbf{A}$}; 
\node[block] (chcode)[below of=A,xshift=0cm,yshift=-1cm]{{Polar Code}}; 
\node[block] (spreading)[right of=chcode,xshift=2cm]{$\underbar v \otimes \underbar a_j$};
\node (output)[right of=spreading,xshift=0cm]{};
\draw[->] (message) -- node[above]{$\wv_{\mathrm{s}}$} (A);
\draw[->] (message.270)  |- node[above,xshift=1.9cm]{$\wv_{\mathrm{c}}$} (chcode);
\draw[->] (A.0)  -| node[above,xshift=0.5cm,yshift=-1.5cm]{$\underbar a_j$} (spreading);
\draw[->] (chcode) -- node[above]{$\underbar v$} (spreading);
\draw (spreading) -- node[above]{$\underbar x$} (output);
\end{scope}
\end{tikzpicture} 

==> results_ICC.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%

\begin{axis}[%
font=\small,
width=7cm,
height=7cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=25,
xmax=300,
xtick = {25,50,100,...,300},
xlabel={Number of active users $\Ka$},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=10,
ytick = {0,2,...,10},
ylabel={Required $E_b/N_0$ (dB)},
ymajorgrids,
legend style={at={(0,1)},anchor=north west, draw=black,fill=white,legend cell align=left}
]

\addplot [color=black,dotted,line width=2.0pt]
  table[row sep=crcr]{
 25	0.25\\
50	0.3\\
75	0.35\\
100	0.4\\
125	0.45\\
150	0.5\\
175	0.55\\
200	0.6\\
225	0.95\\
250	1.25\\
275	1.55\\
300	1.8\\
};
\addlegendentry{Random Coding \cite{polyanskiy2017perspective}};

\addplot [color=mycolor2,solid,line width=2.0pt,mark size=1.4pt,mark=square,mark options={solid}]
  table[row sep=crcr]{25	3.18\\
50	3.52\\
75	4.64\\
100	5.61\\
125	5.85\\
150	6.46\\
175	6.72\\
200	7.41\\
225	7.6772\\
250	8.3217\\
275	8.8428\\
300	9.352\\
};
\addlegendentry{SIC T=4 \cite{vem2019user}};

\addplot [color=mycolor3,solid,line width=2.0pt,mark size=1.4pt,mark=o,mark options={solid}]
  table[row sep=crcr]{
  25  2\\
50	2.1\\
75	2.2\\
100	2.41\\
125	2.57\\
150	2.81\\
175	3\\
200 3.4\\
225 3.88\\
250 4.36\\
275 4.87\\
300 5.35\\
};
\addlegendentry{Sparse IDMA \cite{pradhan2019joint}};

\addplot [color=mycolor4,solid,line width=2.0pt,mark size=1.4pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{
  25  0.73\\
50	1.15\\
75	1.63\\
100	2.06\\
125	2.48\\
150	2.99\\
175	3.43\\
200 3.89\\
225 4.41\\
250 4.91\\
275 5.26\\
300 5.49\\
};
\addlegendentry{IRSA + Polar Code \cite{marshakov2019polar}}
\addplot [color=mycolor1,solid,mark=*,line width=2.0pt]
  table[row sep=crcr]{
  2     0.3\\
  10    0.5\\
 25	0.55\\
50	0.6\\
75 0.7\\
100 0.75\\
125 1.15\\
150 1.5\\
175 2\\
200 2.7\\
225 3.5\\
250 4.3\\
};
\addlegendentry{Proposed Scheme};
\end{axis}


\end{tikzpicture}%

